Causal Vector-valued Witsenhausen Counterexamples with Feedback

We study the continuous vector-valued Witsenhausen counterexample through the lens of empirical coordination coding. We characterize the region of achievable pairs of costs in three scenarios: (i) causal encoding and causal decoding, (ii) causal encoding and causal decoding with channel feedback, and (iii) causal encoding and noncausal decoding with channel feedback. In these vector-valued versions of the problem, the optimal coding schemes must rely on a time-sharing strategy, since the region of achievable pairs of costs might not be convex in the scalar version of the problem. We examine the role of the channel feedback when the encoder is causal and the decoder is either causal or non-causal, and we show that feedback improves the performance, only when the decoder is non-causal.

==> fig/binary_example,0,1.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{graphicx}
% \usetikzlibrary{matrix, positioning}

% \begin{document}

% \hspace{-1cm}
% \tiny
\begin{tikzpicture}[text depth=0.2ex, text height=2ex, scale=0.8, every node/.style={scale=0.8}]
  % Define matrix style
 \tikzset{matrixstyle/.style={
    matrix of math nodes, nodes in empty cells, 
    outer sep=0pt, 
    text height=2ex, text depth=1ex,  % Adjusted text height and depth for fractions
    minimum width=1em, minimum height=1em,   % Increased size for better fit
    nodes={draw, inner sep=3pt, outer sep=0pt, text width=3em, align=center, anchor=center},
    column sep=-\pgflinewidth, row sep=-\pgflinewidth
  }}

  % Matrix for X_0 = 0
  \matrix[matrixstyle] (m1) {
      \frac{1}{2} &0 \\
       0 & 0 \\
  };
  \node[left=1mm of m1-1-1.west, anchor=east] {$U_1 = 0$};
  \node[left=1mm of m1-2-1.west, anchor=east] {$U_1 = 1$};
  \node[above=1mm of m1-1-1.north, anchor=south] {$U_2 = 0$};
  \node[above=1mm of m1-1-2.north, anchor=south] {$U_2 = 1$};
  \node[below=0.8mm of m1.south, anchor=north] {$X_0 = 0$};

  % Matrix for X_0 = 1
  \matrix[matrixstyle, right=1cm of m1] (m2) {
      0 &0 \\
       0 & \frac{1}{2} \\
  };
  \node[left=1mm of m2-1-1.west, anchor=east] {$U_1 = 0$};
  \node[left=1mm of m2-2-1.west, anchor=east] {$U_1 = 1$};
  \node[above=1mm of m2-1-1.north, anchor=south] {$U_2 = 0$};
  \node[above=1mm of m2-1-2.north, anchor=south] {$U_2 = 1$};
  \node[below=0.8mm of m2.south, anchor=north] {$X_0 = 1$};

  \matrix[matrixstyle, below=1.0cm of m1] (m3) {
      0 &0 \\
       \frac{1}{2} & 0 \\
  };
  \node[left=1mm of m3-1-1.west, anchor=east] {$U_1 = 0$};
  \node[left=1mm of m3-2-1.west, anchor=east] {$U_1 = 1$};
  \node[above=1mm of m3-1-1.north, anchor=south] {$U_2 = 0$};
  \node[above=1mm of m3-1-2.north, anchor=south] {$U_2 = 1$};
  \node[below=0.8mm of m3.south, anchor=north] {$X_0 = 1$};

  \matrix[matrixstyle, below=1.0cm of m2] (m4) {
      0 &\frac{1}{2} \\
       0 & 0 \\
  };
  \node[left=1mm of m4-1-1.west, anchor=east] {$U_1 = 0$};
  \node[left=1mm of m4-2-1.west, anchor=east] {$U_1 = 1$};
  \node[above=1mm of m4-1-1.north, anchor=south] {$U_2 = 0$};
  \node[above=1mm of m4-1-2.north, anchor=south] {$U_2 = 1$};
  \node[below=0.8mm of m4.south, anchor=north] {$X_0 = 1$};

  \matrix[matrixstyle, below=1.0cm of m3] (m5) {
      \frac{1}{4} &0 \\
       \frac{1}{4} & 0 \\
  };
  \node[left=1mm of m5-1-1.west, anchor=east] {$U_1 = 0$};
  \node[left=1mm of m5-2-1.west, anchor=east] {$U_1 = 1$};
  \node[above=1mm of m5-1-1.north, anchor=south] {$U_2 = 0$};
  \node[above=1mm of m5-1-2.north, anchor=south] {$U_2 = 1$};
  \node[below=0.8mm of m5.south, anchor=north] {$X_0 = 0$};

  % Matrix for X_0 = 1
  \matrix[matrixstyle, below=1cm of m4] (m6) {
      0 &\frac{1}{4} \\
       0 & \frac{1}{4} \\
  };
  \node[left=1mm of m6-1-1.west, anchor=east] {$U_1 = 0$};
  \node[left=1mm of m6-2-1.west, anchor=east] {$U_1 = 1$};
  \node[above=1mm of m6-1-1.north, anchor=south] {$U_2 = 0$};
  \node[above=1mm of m6-1-2.north, anchor=south] {$U_2 = 1$};
  \node[below=0.8mm of m6.south, anchor=north] {$X_0 = 1$};

\end{tikzpicture}
\caption{First row: joint distribution given by $(\alpha = 0,\beta = 0)$, second row: joint distribution given by $(\alpha = 1,\beta = 1)$, third row: a convex combination of the above two cases, but is not achievable by any single pair of $(\alpha,\beta)$.}


% \end{document}
% 

==> fig/binary_example,joint_distr.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{graphicx}
% \usetikzlibrary{matrix, positioning}

% \begin{document}

% \hspace{-1cm}
% \tiny
\begin{tikzpicture}[text depth=0.2ex, text height=2ex, scale=0.4, every node/.style={scale=0.6}]
  % Define matrix style
 \tikzset{matrixstyle/.style={
    matrix of math nodes, nodes in empty cells, 
    outer sep=0pt, 
    text height=2ex, text depth=1ex,  % Adjusted text height and depth for fractions
    minimum width=4em, minimum height=3em,   % Increased size for better fit
    nodes={draw, inner sep=3pt, outer sep=0pt, text width=6.8em, align=center, anchor=center},
    column sep=-\pgflinewidth, row sep=-\pgflinewidth
  }}

  % Matrix for X_0 = 0
  \matrix[matrixstyle] (m1) {
      \frac{1}{2}(1-\alpha)(1-\beta) & \frac{1}{2}(1-\alpha)\beta \\
      \frac{1}{2}\alpha\beta & \frac{1}{2}\alpha(1-\beta) \\
  };
  \node[left=1mm of m1-1-1.west, anchor=east] {$U_1 = 0$};
  \node[left=1mm of m1-2-1.west, anchor=east] {$U_1 = 1$};
  \node[above=2mm of m1-1-1.north, anchor=south] {$U_2 = 0$};
  \node[above=2mm of m1-1-2.north, anchor=south] {$U_2 = 1$};
  \node[below=2mm of m1.south, anchor=north] {$X_0 = 0$};

  % Matrix for X_0 = 1
  \matrix[matrixstyle, right=1cm of m1] (m2) {
      \frac{1}{2}\alpha(1-\beta) & \frac{1}{2}\alpha\beta \\
      \frac{1}{2}(1-\alpha)\beta & \frac{1}{2}(1-\alpha)(1-\beta) \\
  };
  \node[left=1mm of m2-1-1.west, anchor=east] {$U_1 = 0$};
  \node[left=1mm of m2-2-1.west, anchor=east] {$U_1 = 1$};
  \node[above=2mm of m2-1-1.north, anchor=south] {$U_2 = 0$};
  \node[above=2mm of m2-1-2.north, anchor=south] {$U_2 = 1$};
  \node[below=2mm of m2.south, anchor=north] {$X_0 = 1$};

\end{tikzpicture}

% \end{document}
% 

==> fig/binary_example1.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{matrix, positioning, arrows.meta}

% \begin{document}

\scalebox{0.80}{\begin{tikzpicture}[scale=0.50]
  % Define matrix style
  \tikzset{matrixstyle/.style={matrix of math nodes, outer sep=0pt, text height=1.5ex, text depth=0.5ex, minimum width=2em, draw, very thin, nodes={inner sep=5pt}}}

  % Matrices
  \matrix[matrixstyle] (X0) {X_0 \\ 0 \\ 1 \\};
  \matrix[matrixstyle, right=3cm of X0] (U1) {U_1 \\ 0 \\ 1 \\};
  \matrix[matrixstyle, right=3cm of U1] (U2) {U_2 \\ 0 \\ 1 \\};

  % Arrows and labels
  \draw[->] ([xshift=1em]X0-2-1.east) -- ([xshift=-1em]U1-2-1.west) node[midway, above] {$1-\alpha$};
  \draw[->] ([xshift=1em]X0-3-1.east) -- ([xshift=-1em]U1-3-1.west) node[midway, below] {$1-\alpha$};
  \draw[->] ([xshift=1em]X0-2-1.east) -- ([xshift=-1em]U1-3-1.west) node[midway] {};
  \draw[->] ([xshift=1em]X0-3-1.east) -- ([xshift=-1em]U1-2-1.west) node[midway] {};

  \draw[->] ([xshift=1em]U1-2-1.east) -- ([xshift=-1em]U2-2-1.west) node[midway, above] {$1-\beta$};
  \draw[->] ([xshift=1em]U1-3-1.east) -- ([xshift=-1em]U2-3-1.west) node[midway, below] {$1-\beta$};
  \draw[->] ([xshift=1em]U1-2-1.east) -- ([xshift=-1em]U2-3-1.west) node[midway] {};
  \draw[->] ([xshift=1em]U1-3-1.east) -- ([xshift=-1em]U2-2-1.west) node[midway] {};

  % Probabilities
  \node[left=0.3cm of X0-2-1] (p) {$ \frac{1}{2}$};
  \node[left=0.3cm of X0-3-1] (oneMinusP) {$\frac{1}{2}$};
   % \node[left=0.3cm of X0-2-1] (p) {$ \frac{1}{2}$};
   \node at (2.6,-0.65) {$\alpha$};
    \node at (10.4,-0.67) {$\beta$};
    \end{tikzpicture}}

% \end{document}


==> fig/c-c_Wits_Figure.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    % Frames
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,1.5) circle (2pt) node[above] {$X_{0,t}\sim \mathcal{N}(0,Q)$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1,t}\sim \mathcal{N}(0,N)$};

    % Arrows and Text
    \draw[->] (1,1.5) -- (1,0.5) -- (2,0.5);
    \draw[->] (1,1.5) -- (4.2,1.5) -- (4.2,0.7);
    \draw[->] (3,0.5) -- (4,0.5);
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    \draw[->] (7.8,0.5) -- (8.8,0.5);

    % More Annotations
    \node at (1.5,0.8) {$X_0^t$};
    \node at (3.5,0.8) {$U_{1,t}$};
    \node at (4.9,0.8) {$X_{1,t}$};
    \node at (6.3,0.8) {$Y_{1}^t$};
    \node at (8.3,0.8) {$U_{2,t}$};
    \node at (8.3,-0.2) {$X_{1,t}$};
    \node at (2.5,0.5) {$C_1$};
    \node at (7.3,0.5) {$C_2$};
\end{tikzpicture}
\caption{Vector-valued Witsenhausen counterexample with causal encoder and causal decoder.}
\label{fig:model}
% \end{figure}

% \end{document}


==> fig/c-c_w-f_Wits.tex <==

% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    % Frames
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,-0.5) circle (2pt) node[left] {$X_{0,t}$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1,t}$};

    % Arrows and Text
    \draw[->] (1,-0.5) -- (1,0.5) -- (2,0.5);
    %X_0^t
    \draw[->] (1,-0.5) -- (4.2,-0.5) -- (4.2,0.3);
    %X_0,t
    \draw[->] (3,0.5) -- (4,0.5);
    %U_1,t
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    %X_1,t
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    %X_1,t lower
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    %Z_1,t
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    %Y_1,t
    \draw[->] (7.8,0.5) -- (8.8,0.5);
    %U_2,t
    \draw[->] (6.3,1) -- (6.3, 2.1) -- (2.5,2.1) -- (2.5,1); %Y_1^{t-1}
     \draw[dotted, ->] (0.6, -0.2) -- (0.6, 2.3) -- (7.3,2.3) -- (7.3, 1); %Y_1^{t-1}

    % More Annotations
    \node at (1.5,0.8) {$X_0^t$};
    \node at (3.5,0.8) {$U_{1,t}$};
    \node at (4.9,0.8) {$X_{1,t}$};
    \node at (6.3,0.8) {$Y_{1}^t$};
    \node at (3,1.5) {$Y_{1}^{t-1}$};
    \node at (7.9,1.7) {$X_{0}^{t-1}$};
    \node at (8.3,0.8) {$U_{2,t}$};
    \node at (8.3,-0.2) {$X_{1,t}$};
    \node at (2.5,0.5) {$C_1$};
    \node at (7.3,0.5) {$C_2$};
\end{tikzpicture}

% \end{figure}

% \end{document}

\caption{Witsenhausen counterexample for causal-encoding and causal-decoding with channel feedback $Y_1^{t-1}$ to the encoder. The dotted line describes the source feed-forward $X_0^{t-1}$ to the decoder, that is used for the genie-aided argument in the converse proof of Theorem \ref{theorem: c-c w-f} in Appendix B.}
\label{fig:c-c w-f model}



==> fig/c-n_w-f.tex <==

% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    % Frames
    \vspace{1cm}
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,-0.5) circle (2pt) node[left] {$X_{0,t}$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1,t}$};

    % Arrows and Text
    \draw[->] (1,-0.5) -- (1,0.5) -- (2,0.5);
    %X_0^t
    \draw[->] (1,-0.5) -- (4.2,-0.5) -- (4.2,0.3);
    %X_0,t
    \draw[->] (3,0.5) -- (4,0.5);
    %U_1,t
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    %X_1,t
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    %X_1,t lower
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    %Z_1,t
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    %Y_1,t
    \draw[->] (7.8,0.5) -- (8.8,0.5);
    %U_2,t
    \draw[->] (6.3,1) -- (6.3, 2.1) -- (2.5,2.1) -- (2.5,1); %Y_1^{t-1}


    % More Annotations
    \node at (1.5,0.8) {$X_0^t$};
    \node at (3.5,0.8) {$U_{1,t}$};
    \node at (4.9,0.8) {$X_{1,t}$};
    \node at (6.3,0.8) {$Y_{1}^n$};
    \node at (3,1.5) {$Y_{1}^{t-1}$};
    \node at (8.3,0.8) {$U_{2}^n$};
    \node at (8.3,-0.2) {$X_{1}^n$};
    \node at (2.5,0.5) {$C_1$};
    \node at (7.3,0.5) {$C_2$};
\end{tikzpicture}

% \end{figure}

% \end{document}

\caption{Witsenhausen counterexample for causal-encoding and noncausal-decoding with channel feedback $Y_1^{t-1}$ to the encoder.}
\label{fig:c-n w-f model}


